Toric systems and mirror symmetry

Hille and Perling associate to every cyclic full strongly exceptional sequence of line bundles on a toric weak Fano surface a toric system, which defines a new toric surface. In this note we interprete this construction as an instance of mirror symmetry and extend it to a duality on the set toric weak Fano surfaces equiped with a cyclic full strongly exceptional sequence.

==> (inline-0) <==
\begin{tabular}{cccc}
$\Pg_{\qpol}$&$\qpol$&$\mirror{\qpol}$&$\Pg_{\mirror{\scriptstyle{\qpol}}}$\\
\resizebox{!}{1cm}{\begin{tikzpicture}
\filldraw [gray] 
(-.5,-.5) circle (2/2pt) (0,-.5) circle (2/2pt) (.5,-.5) circle (2/2pt)
(-.5,0) circle (2/2pt)  (.5,0) circle (2/2pt)
(-.5,.5) circle (2/2pt) (0,.5) circle (2/2pt) (.5,.5) circle (2/2pt);
\draw (.5,.5) -- (-.5,.5) -- (-.5,-.5) -- (.5,-.5) -- (.5,.5);  
\draw (0,0) node {8a};
\end{tikzpicture}}&
\begin{tikzpicture} 
\begin{scope}\clip (0pt,0pt) rectangle (100pt,100pt);
\draw[loosely dotted] (0pt,0pt) rectangle (100pt,100pt);
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (25pt,-25pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (75pt,-25pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (125pt,-25pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (-25pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (-25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (-25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (125pt,75pt); 
\draw [-latex,shorten >=5pt] (125pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (125pt,25pt); 
\draw [-latex,shorten >=5pt] (125pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,125pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,125pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (25pt,125pt); 
\draw [-latex,shorten >=5pt] (-25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (25pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (125pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (25pt,-25pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (75pt,-25pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (125pt,-25pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (-25pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (-25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (-25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (125pt,75pt); 
\draw [-latex,shorten >=5pt] (125pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (125pt,25pt); 
\draw [-latex,shorten >=5pt] (125pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,125pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,125pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (25pt,125pt); 
\draw [-latex,shorten >=5pt] (-25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (25pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (125pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (25pt,-25pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (75pt,-25pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (125pt,-25pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (-25pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (-25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (-25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (125pt,75pt); 
\draw [-latex,shorten >=5pt] (125pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (125pt,25pt); 
\draw [-latex,shorten >=5pt] (125pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,125pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,125pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (25pt,125pt); 
\draw [-latex,shorten >=5pt] (-25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (25pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (125pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (100pt,100pt); 
\end{scope}\node at (0pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (25pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (25pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (25pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (50pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (50pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (50pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (75pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (75pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (75pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (50pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (50pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (50pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (50pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (50pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (50pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (75pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (75pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (75pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (0pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (100pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (0pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (100pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (0pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (100pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (25pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\node at (25pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\node at (25pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\end{tikzpicture}&
\begin{tikzpicture} 
\begin{scope}\clip (0pt,-100pt) rectangle (100pt,0pt);
\draw[loosely dotted] (0pt,-100pt) rectangle (100pt,0pt);
\draw [-latex,shorten >=5pt] (0pt,-0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (-10pt,--20pt); 
\draw [-latex,shorten >=5pt] (100pt,-0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (90pt,--20pt); 
\draw [-latex,shorten >=5pt] (30pt,-10pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (30pt,--40pt); 
\draw [-latex,shorten >=5pt] (60pt,-20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (60pt,--30pt); 
\draw [-latex,shorten >=5pt] (0pt,-100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (-10pt,-80pt); 
\draw [-latex,shorten >=5pt] (0pt,-50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-10pt,-30pt); 
\draw [-latex,shorten >=5pt] (100pt,-100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (90pt,-80pt); 
\draw [-latex,shorten >=5pt] (100pt,-50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (90pt,-30pt); 
\draw [-latex,shorten >=5pt] (60pt,--30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (30pt,-10pt); 
\draw [-latex,shorten >=5pt] (30pt,--40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (0pt,-0pt); 
\draw [-latex,shorten >=5pt] (90pt,--20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (60pt,-20pt); 
\draw [-latex,shorten >=5pt] (30pt,-60pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (60pt,-70pt); 
\draw [-latex,shorten >=5pt] (30pt,-10pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (60pt,-20pt); 
\draw [-latex,shorten >=5pt] (60pt,-20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (30pt,-60pt); 
\draw [-latex,shorten >=5pt] (30pt,-10pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (0pt,-50pt); 
\draw [-latex,shorten >=5pt] (90pt,-30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (60pt,-70pt); 
\draw [-latex,shorten >=5pt] (0pt,-0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (30pt,-10pt); 
\draw [-latex,shorten >=5pt] (0pt,-50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (30pt,-60pt); 
\draw [-latex,shorten >=5pt] (-10pt,-30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (0pt,-0pt); 
\draw [-latex,shorten >=5pt] (30pt,-110pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (30pt,-60pt); 
\draw [-latex,shorten >=5pt] (60pt,-70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (60pt,-20pt); 
\draw [-latex,shorten >=5pt] (60pt,-20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (90pt,-30pt); 
\draw [-latex,shorten >=5pt] (60pt,-70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (90pt,-80pt); 
\draw [-latex,shorten >=5pt] (-10pt,-80pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (0pt,-50pt); 
\draw [-latex,shorten >=5pt] (60pt,-120pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (60pt,-70pt); 
\draw [-latex,shorten >=5pt] (30pt,-60pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (30pt,-10pt); 
\draw [-latex,shorten >=5pt] (130pt,--40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (100pt,-0pt); 
\draw [-latex,shorten >=5pt] (130pt,-10pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (100pt,-50pt); 
\draw [-latex,shorten >=5pt] (100pt,-0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (130pt,-10pt); 
\draw [-latex,shorten >=5pt] (100pt,-50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (130pt,-60pt); 
\draw [-latex,shorten >=5pt] (90pt,-30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (100pt,-0pt); 
\draw [-latex,shorten >=5pt] (90pt,-80pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (100pt,-50pt); 
\draw [-latex,shorten >=5pt] (60pt,-70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (30pt,-110pt); 
\draw [-latex,shorten >=5pt] (30pt,-60pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (0pt,-100pt); 
\draw [-latex,shorten >=5pt] (90pt,-80pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (60pt,-120pt); 
\draw [-latex,shorten >=5pt] (0pt,-100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (30pt,-110pt); 
\draw [-latex,shorten >=5pt] (-10pt,-130pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (0pt,-100pt); 
\draw [-latex,shorten >=5pt] (130pt,-60pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (100pt,-100pt); 
\draw [-latex,shorten >=5pt] (100pt,-100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (130pt,-110pt); 
\draw [-latex,shorten >=5pt] (90pt,-130pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (100pt,-100pt); 
\draw [-latex,shorten >=5pt] (0pt,-0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (-10pt,--20pt); 
\draw [-latex,shorten >=5pt] (100pt,-0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (90pt,--20pt); 
\draw [-latex,shorten >=5pt] (30pt,-10pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (30pt,--40pt); 
\draw [-latex,shorten >=5pt] (60pt,-20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (60pt,--30pt); 
\draw [-latex,shorten >=5pt] (0pt,-100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (-10pt,-80pt); 
\draw [-latex,shorten >=5pt] (0pt,-50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-10pt,-30pt); 
\draw [-latex,shorten >=5pt] (100pt,-100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (90pt,-80pt); 
\draw [-latex,shorten >=5pt] (100pt,-50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (90pt,-30pt); 
\draw [-latex,shorten >=5pt] (60pt,--30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (30pt,-10pt); 
\draw [-latex,shorten >=5pt] (30pt,--40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (0pt,-0pt); 
\draw [-latex,shorten >=5pt] (90pt,--20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (60pt,-20pt); 
\draw [-latex,shorten >=5pt] (30pt,-60pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (60pt,-70pt); 
\draw [-latex,shorten >=5pt] (30pt,-10pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (60pt,-20pt); 
\draw [-latex,shorten >=5pt] (60pt,-20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (30pt,-60pt); 
\draw [-latex,shorten >=5pt] (30pt,-10pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (0pt,-50pt); 
\draw [-latex,shorten >=5pt] (90pt,-30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (60pt,-70pt); 
\draw [-latex,shorten >=5pt] (0pt,-0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (30pt,-10pt); 
\draw [-latex,shorten >=5pt] (0pt,-50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (30pt,-60pt); 
\draw [-latex,shorten >=5pt] (-10pt,-30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (0pt,-0pt); 
\draw [-latex,shorten >=5pt] (30pt,-110pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (30pt,-60pt); 
\draw [-latex,shorten >=5pt] (60pt,-70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (60pt,-20pt); 
\draw [-latex,shorten >=5pt] (60pt,-20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (90pt,-30pt); 
\draw [-latex,shorten >=5pt] (60pt,-70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (90pt,-80pt); 
\draw [-latex,shorten >=5pt] (-10pt,-80pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (0pt,-50pt); 
\draw [-latex,shorten >=5pt] (60pt,-120pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (60pt,-70pt); 
\draw [-latex,shorten >=5pt] (30pt,-60pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (30pt,-10pt); 
\draw [-latex,shorten >=5pt] (130pt,--40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (100pt,-0pt); 
\draw [-latex,shorten >=5pt] (130pt,-10pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (100pt,-50pt); 
\draw [-latex,shorten >=5pt] (100pt,-0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (130pt,-10pt); 
\draw [-latex,shorten >=5pt] (100pt,-50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (130pt,-60pt); 
\draw [-latex,shorten >=5pt] (90pt,-30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (100pt,-0pt); 
\draw [-latex,shorten >=5pt] (90pt,-80pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (100pt,-50pt); 
\draw [-latex,shorten >=5pt] (60pt,-70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (30pt,-110pt); 
\draw [-latex,shorten >=5pt] (30pt,-60pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (0pt,-100pt); 
\draw [-latex,shorten >=5pt] (90pt,-80pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (60pt,-120pt); 
\draw [-latex,shorten >=5pt] (0pt,-100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (30pt,-110pt); 
\draw [-latex,shorten >=5pt] (-10pt,-130pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (0pt,-100pt); 
\draw [-latex,shorten >=5pt] (130pt,-60pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (100pt,-100pt); 
\draw [-latex,shorten >=5pt] (100pt,-100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (130pt,-110pt); 
\draw [-latex,shorten >=5pt] (90pt,-130pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (100pt,-100pt); 
\draw [-latex,shorten >=5pt] (0pt,-0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (-10pt,--20pt); 
\draw [-latex,shorten >=5pt] (100pt,-0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (90pt,--20pt); 
\draw [-latex,shorten >=5pt] (30pt,-10pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (30pt,--40pt); 
\draw [-latex,shorten >=5pt] (60pt,-20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (60pt,--30pt); 
\draw [-latex,shorten >=5pt] (0pt,-100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (-10pt,-80pt); 
\draw [-latex,shorten >=5pt] (0pt,-50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-10pt,-30pt); 
\draw [-latex,shorten >=5pt] (100pt,-100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (90pt,-80pt); 
\draw [-latex,shorten >=5pt] (100pt,-50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (90pt,-30pt); 
\draw [-latex,shorten >=5pt] (60pt,--30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (30pt,-10pt); 
\draw [-latex,shorten >=5pt] (30pt,--40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (0pt,-0pt); 
\draw [-latex,shorten >=5pt] (90pt,--20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (60pt,-20pt); 
\draw [-latex,shorten >=5pt] (30pt,-60pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (60pt,-70pt); 
\draw [-latex,shorten >=5pt] (30pt,-10pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (60pt,-20pt); 
\draw [-latex,shorten >=5pt] (60pt,-20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (30pt,-60pt); 
\draw [-latex,shorten >=5pt] (30pt,-10pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (0pt,-50pt); 
\draw [-latex,shorten >=5pt] (90pt,-30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (60pt,-70pt); 
\draw [-latex,shorten >=5pt] (0pt,-0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (30pt,-10pt); 
\draw [-latex,shorten >=5pt] (0pt,-50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (30pt,-60pt); 
\draw [-latex,shorten >=5pt] (-10pt,-30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (0pt,-0pt); 
\draw [-latex,shorten >=5pt] (30pt,-110pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (30pt,-60pt); 
\draw [-latex,shorten >=5pt] (60pt,-70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (60pt,-20pt); 
\draw [-latex,shorten >=5pt] (60pt,-20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (90pt,-30pt); 
\draw [-latex,shorten >=5pt] (60pt,-70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (90pt,-80pt); 
\draw [-latex,shorten >=5pt] (-10pt,-80pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (0pt,-50pt); 
\draw [-latex,shorten >=5pt] (60pt,-120pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (60pt,-70pt); 
\draw [-latex,shorten >=5pt] (30pt,-60pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (30pt,-10pt); 
\draw [-latex,shorten >=5pt] (130pt,--40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (100pt,-0pt); 
\draw [-latex,shorten >=5pt] (130pt,-10pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (100pt,-50pt); 
\draw [-latex,shorten >=5pt] (100pt,-0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (130pt,-10pt); 
\draw [-latex,shorten >=5pt] (100pt,-50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (130pt,-60pt); 
\draw [-latex,shorten >=5pt] (90pt,-30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (100pt,-0pt); 
\draw [-latex,shorten >=5pt] (90pt,-80pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (100pt,-50pt); 
\draw [-latex,shorten >=5pt] (60pt,-70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (30pt,-110pt); 
\draw [-latex,shorten >=5pt] (30pt,-60pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (0pt,-100pt); 
\draw [-latex,shorten >=5pt] (90pt,-80pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (60pt,-120pt); 
\draw [-latex,shorten >=5pt] (0pt,-100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (30pt,-110pt); 
\draw [-latex,shorten >=5pt] (-10pt,-130pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (0pt,-100pt); 
\draw [-latex,shorten >=5pt] (130pt,-60pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (100pt,-100pt); 
\draw [-latex,shorten >=5pt] (100pt,-100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (130pt,-110pt); 
\draw [-latex,shorten >=5pt] (90pt,-130pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (100pt,-100pt); 
\end{scope}\node at (0pt,-0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,-0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,-100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,-100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,-0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,-0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,-100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,-100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,-0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,-0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,-100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,-100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (60pt,-70pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (60pt,-70pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (60pt,-70pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (30pt,-60pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (30pt,-60pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (30pt,-60pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (90pt,-30pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (90pt,-30pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (90pt,-30pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (0pt,-50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (100pt,-50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (0pt,-50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (100pt,-50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (0pt,-50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (100pt,-50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (60pt,-20pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (60pt,-20pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (60pt,-20pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (90pt,-80pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (90pt,-80pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (90pt,-80pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (30pt,-10pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\node at (30pt,-10pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\node at (30pt,-10pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\end{tikzpicture}
&\resizebox{!}{1cm}{\begin{tikzpicture}
\filldraw [gray] 
(-.5,-.5) circle (2/2pt) (0,-.5) circle (2/2pt) (.5,-.5) circle (2/2pt)
(-.5,0) circle (2/2pt)  (.5,0) circle (2/2pt)
(-.5,.5) circle (2/2pt) (0,.5) circle (2/2pt) (.5,.5) circle (2/2pt)
(1,-.5) circle (2/2pt) (1,0) circle (2/2pt) (1,.5) circle (2/2pt);
\draw (0,.5) -- (-.5,.5) -- (-.5,-.5) -- (1,-.5) -- (0,.5);  
\draw (0,0) node {8b};
\end{tikzpicture}}\\
\resizebox{!}{1cm}{\begin{tikzpicture}
\filldraw [gray] 
(-.5,-.5) circle (2/2pt) (0,-.5) circle (2/2pt) (.5,-.5) circle (2/2pt)
(-.5,0) circle (2/2pt)  (.5,0) circle (2/2pt)
(-.5,.5) circle (2/2pt) (0,.5) circle (2/2pt) (.5,.5) circle (2/2pt);
\draw (.5,.5) -- (-.5,.5) -- (-.5,-.5) -- (.5,-.5) -- (.5,.5);  
\draw (0,0) node {8a};
\end{tikzpicture}}&
\begin{tikzpicture} 
\begin{scope}\clip (0pt,0pt) rectangle (100pt,100pt);
\draw[loosely dotted] (0pt,0pt) rectangle (100pt,100pt);
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (-25pt,-25pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (25pt,-25pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (75pt,-25pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (50pt,-50pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (125pt,-25pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (-25pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 21}} (-50pt,50pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (-25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (-50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (0pt,-50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 21}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 22}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 23}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (-25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 24}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (125pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (125pt,25pt); 
\draw [-latex,shorten >=5pt] (125pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (125pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (150pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,-50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 22}} (150pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 24}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,125pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,125pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (25pt,125pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (25pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (-50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (50pt,150pt); 
\draw [-latex,shorten >=5pt] (0pt,150pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 23}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (125pt,125pt); 
\draw [-latex,shorten >=5pt] (150pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (100pt,150pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (-25pt,-25pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (25pt,-25pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (75pt,-25pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (50pt,-50pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (125pt,-25pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (-25pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 21}} (-50pt,50pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (-25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (-50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (0pt,-50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 21}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 22}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 23}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (-25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 24}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (125pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (125pt,25pt); 
\draw [-latex,shorten >=5pt] (125pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (125pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (150pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,-50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 22}} (150pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 24}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,125pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,125pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (25pt,125pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (25pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (-50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (50pt,150pt); 
\draw [-latex,shorten >=5pt] (0pt,150pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 23}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (125pt,125pt); 
\draw [-latex,shorten >=5pt] (150pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (100pt,150pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (-25pt,-25pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (25pt,-25pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (75pt,-25pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (50pt,-50pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (125pt,-25pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (-25pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 21}} (-50pt,50pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (-25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (-50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (0pt,-50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 21}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 22}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 23}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (-25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 24}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (125pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (125pt,25pt); 
\draw [-latex,shorten >=5pt] (125pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (125pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (150pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,-50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 22}} (150pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 24}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,125pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,125pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (25pt,125pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (25pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (-50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (50pt,150pt); 
\draw [-latex,shorten >=5pt] (0pt,150pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 23}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (125pt,125pt); 
\draw [-latex,shorten >=5pt] (150pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (100pt,150pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (100pt,100pt); 
\end{scope}\node at (0pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (25pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (25pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (25pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (50pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (50pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (50pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (75pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (75pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (75pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (25pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (25pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (25pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (50pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (50pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (50pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (50pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (50pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (50pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (0pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (100pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (0pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (100pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (0pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (100pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (75pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\node at (75pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\node at (75pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\end{tikzpicture}&
\begin{tikzpicture} 
\begin{scope}\clip (0pt,0pt) rectangle (100pt,100pt);
\draw[loosely dotted] (0pt,0pt) rectangle (100pt,100pt);
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (-50pt,-25pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (50pt,-25pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (0pt,-25pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (-50pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-50pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (-50pt,50pt); 
\draw [-latex,shorten >=5pt] (0pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (-50pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (50pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (50pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (0pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (50pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (0pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (0pt,25pt); 
\draw [-latex,shorten >=5pt] (50pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (0pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (50pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (0pt,75pt); 
\draw [-latex,shorten >=5pt] (-50pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (0pt,75pt); 
\draw [-latex,shorten >=5pt] (-50pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (0pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (-50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (-50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (0pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 21}} (50pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 22}} (50pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 23}} (50pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 24}} (0pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (150pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (100pt,75pt); 
\draw [-latex,shorten >=5pt] (150pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (100pt,25pt); 
\draw [-latex,shorten >=5pt] (150pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (150pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (100pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (100pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (100pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (150pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (150pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 21}} (150pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 22}} (150pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 24}} (100pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (-50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 23}} (50pt,125pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 24}} (0pt,125pt); 
\draw [-latex,shorten >=5pt] (100pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (150pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (150pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 24}} (100pt,125pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (-50pt,-25pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (50pt,-25pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (0pt,-25pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (-50pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-50pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (-50pt,50pt); 
\draw [-latex,shorten >=5pt] (0pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (-50pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (50pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (50pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (0pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (50pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (0pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (0pt,25pt); 
\draw [-latex,shorten >=5pt] (50pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (0pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (50pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (0pt,75pt); 
\draw [-latex,shorten >=5pt] (-50pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (0pt,75pt); 
\draw [-latex,shorten >=5pt] (-50pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (0pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (-50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (-50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (0pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 21}} (50pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 22}} (50pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 23}} (50pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 24}} (0pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (150pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (100pt,75pt); 
\draw [-latex,shorten >=5pt] (150pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (100pt,25pt); 
\draw [-latex,shorten >=5pt] (150pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (150pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (100pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (100pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (100pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (150pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (150pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 21}} (150pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 22}} (150pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 24}} (100pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (-50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 23}} (50pt,125pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 24}} (0pt,125pt); 
\draw [-latex,shorten >=5pt] (100pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (150pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (150pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 24}} (100pt,125pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (-50pt,-25pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (50pt,-25pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (0pt,-25pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (-50pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-50pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (-50pt,50pt); 
\draw [-latex,shorten >=5pt] (0pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (-50pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (50pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (50pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (0pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (50pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (0pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (0pt,25pt); 
\draw [-latex,shorten >=5pt] (50pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (0pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (50pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (0pt,75pt); 
\draw [-latex,shorten >=5pt] (-50pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (0pt,75pt); 
\draw [-latex,shorten >=5pt] (-50pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (0pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (-50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (-50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (0pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 21}} (50pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 22}} (50pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 23}} (50pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 24}} (0pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (150pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (100pt,75pt); 
\draw [-latex,shorten >=5pt] (150pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (100pt,25pt); 
\draw [-latex,shorten >=5pt] (150pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (150pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (100pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (100pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (100pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (150pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (150pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 21}} (150pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 22}} (150pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 24}} (100pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (-50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 23}} (50pt,125pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 24}} (0pt,125pt); 
\draw [-latex,shorten >=5pt] (100pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (150pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (150pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 24}} (100pt,125pt); 
\end{scope}\node at (0pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (50pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (50pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (50pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (0pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (100pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (0pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (100pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (0pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (100pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (50pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (50pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (50pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (0pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (100pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (0pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (100pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (0pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (100pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (50pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (50pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (50pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (50pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (50pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (50pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (0pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (100pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (0pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (100pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (0pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (100pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (50pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\node at (50pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\node at (50pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\end{tikzpicture} 
&\resizebox{!}{2cm}{\begin{tikzpicture}
\filldraw [gray] 
(-.5,-.5) circle (2/2pt) (0,-.5) circle (2/2pt) (.5,-.5) circle (2/2pt)
(-.5,0) circle (2/2pt)  (.5,0) circle (2/2pt)
(-.5,.5) circle (2/2pt) (0,.5) circle (2/2pt) (.5,.5) circle (2/2pt)
(-.5,1) circle (2/2pt) (0,1) circle (2/2pt) (.5,1) circle (2/2pt)
(-.5,1.5) circle (2/2pt) (0,1.5) circle (2/2pt) (.5,1.5) circle (2/2pt);
\draw (-.5,-.5) -- (-.5,1.5) -- (.5,-.5) -- (-.5,-.5);  
\draw (0,0) node {8c};
\end{tikzpicture}}\\
\resizebox{!}{1cm}{\begin{tikzpicture}
\filldraw [gray] 
(-.5,-.5) circle (2/2pt) (0,-.5) circle (2/2pt) (.5,-.5) circle (2/2pt)
(-.5,0) circle (2/2pt)  (.5,0) circle (2/2pt)
(-.5,.5) circle (2/2pt) (0,.5) circle (2/2pt) (.5,.5) circle (2/2pt);
\draw (.5,.5) -- (-.5,.5) -- (-.5,-.5) -- (.5,-.5) -- (.5,.5);  
\draw (0,0) node {8a};
\end{tikzpicture}}&
\begin{tikzpicture}
\begin{scope}\clip (0pt,0pt) rectangle (100pt,100pt);
\draw[loosely dotted] (0pt,0pt) rectangle (100pt,100pt);
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (25pt,-25pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (75pt,-25pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (125pt,-25pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (-25pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (-25pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (125pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (-25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (-25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (-25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (125pt,75pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (125pt,25pt); 
\draw [-latex,shorten >=5pt] (75pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (125pt,75pt); 
\draw [-latex,shorten >=5pt] (125pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (125pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,125pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,125pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (25pt,125pt); 
\draw [-latex,shorten >=5pt] (-25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (25pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (125pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (25pt,-25pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (75pt,-25pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (125pt,-25pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (-25pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (-25pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (125pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (-25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (-25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (-25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (125pt,75pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (125pt,25pt); 
\draw [-latex,shorten >=5pt] (75pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (125pt,75pt); 
\draw [-latex,shorten >=5pt] (125pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (125pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,125pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,125pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (25pt,125pt); 
\draw [-latex,shorten >=5pt] (-25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (25pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (125pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (25pt,-25pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (75pt,-25pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (125pt,-25pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (-25pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (-25pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (125pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (-25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (-25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (-25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (125pt,75pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (125pt,25pt); 
\draw [-latex,shorten >=5pt] (75pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (125pt,75pt); 
\draw [-latex,shorten >=5pt] (125pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (125pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,125pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,125pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (25pt,125pt); 
\draw [-latex,shorten >=5pt] (-25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (25pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (125pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (100pt,100pt); 
\end{scope}\node at (0pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (25pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (25pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (25pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (50pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (50pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (50pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (75pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (75pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (75pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (50pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (50pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (50pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (50pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (50pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (50pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (75pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (75pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (75pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (0pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (100pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (0pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (100pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (0pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (100pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (25pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\node at (25pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\node at (25pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\end{tikzpicture}& 
\begin{tikzpicture} 
\begin{scope}\clip (0pt,0pt) rectangle (100pt,100pt);
\draw[loosely dotted] (0pt,0pt) rectangle (100pt,100pt);
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (-25pt,-25pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (75pt,-25pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (25pt,-25pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (75pt,-25pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (-25pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (75pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (-25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (-25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (125pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (125pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (125pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (125pt,75pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (25pt,125pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (75pt,125pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (25pt,125pt); 
\draw [-latex,shorten >=5pt] (-25pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (125pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (125pt,125pt); 
\draw [-latex,shorten >=5pt] (75pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (-25pt,-25pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (75pt,-25pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (25pt,-25pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (75pt,-25pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (-25pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (75pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (-25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (-25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (125pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (125pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (125pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (125pt,75pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (25pt,125pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (75pt,125pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (25pt,125pt); 
\draw [-latex,shorten >=5pt] (-25pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (125pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (125pt,125pt); 
\draw [-latex,shorten >=5pt] (75pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (-25pt,-25pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (75pt,-25pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (25pt,-25pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (75pt,-25pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (-25pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (75pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (-25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (-25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (125pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (125pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (125pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (125pt,75pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (25pt,125pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (75pt,125pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (25pt,125pt); 
\draw [-latex,shorten >=5pt] (-25pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (125pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (125pt,125pt); 
\draw [-latex,shorten >=5pt] (75pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (100pt,100pt); 
\end{scope}\node at (0pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (50pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (50pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (50pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (50pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (50pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (50pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (25pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (25pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (25pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (75pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (75pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (75pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (0pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (100pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (0pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (100pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (0pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (100pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (50pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (50pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (50pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (75pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (75pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (75pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (25pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\node at (25pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\node at (25pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\end{tikzpicture}& 
\resizebox{!}{1cm}{\begin{tikzpicture}
\filldraw [gray] 
(-.5,-.5) circle (2/2pt) (0,-.5) circle (2/2pt) (.5,-.5) circle (2/2pt)
(-.5,0) circle (2/2pt)  (.5,0) circle (2/2pt)
(-.5,.5) circle (2/2pt) (0,.5) circle (2/2pt) (.5,.5) circle (2/2pt);
\draw (.5,.5) -- (-.5,.5) -- (-.5,-.5) -- (.5,-.5) -- (.5,.5);  
\draw (0,0) node {8a};
\end{tikzpicture}}\\
\resizebox{!}{1cm}{\begin{tikzpicture}
\filldraw [gray] 
(-.5,-.5) circle (2/2pt) (0,-.5) circle (2/2pt) (.5,-.5) circle (2/2pt)
(-.5,0) circle (2/2pt)  (.5,0) circle (2/2pt)
(-.5,.5) circle (2/2pt) (0,.5) circle (2/2pt) (.5,.5) circle (2/2pt);
\draw (.5,.5) -- (-.5,.5) -- (-.5,-.5) -- (.5,-.5) -- (.5,.5);  
\draw (0,0) node {8a};
\end{tikzpicture}}&
\begin{tikzpicture} 
\begin{scope}\clip (0pt,0pt) rectangle (100pt,100pt);
\draw[loosely dotted] (0pt,0pt) rectangle (100pt,100pt);
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (25pt,-25pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (75pt,-25pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (125pt,-25pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (-25pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (-25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (-25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (125pt,75pt); 
\draw [-latex,shorten >=5pt] (125pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (125pt,25pt); 
\draw [-latex,shorten >=5pt] (125pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,125pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,125pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (25pt,125pt); 
\draw [-latex,shorten >=5pt] (-25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (25pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (125pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (25pt,-25pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (75pt,-25pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (125pt,-25pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (-25pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (-25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (-25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (125pt,75pt); 
\draw [-latex,shorten >=5pt] (125pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (125pt,25pt); 
\draw [-latex,shorten >=5pt] (125pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,125pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,125pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (25pt,125pt); 
\draw [-latex,shorten >=5pt] (-25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (25pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (125pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (25pt,-25pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (75pt,-25pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (125pt,-25pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (-25pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (-25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (-25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (125pt,75pt); 
\draw [-latex,shorten >=5pt] (125pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (125pt,25pt); 
\draw [-latex,shorten >=5pt] (125pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,125pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,125pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (25pt,125pt); 
\draw [-latex,shorten >=5pt] (-25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (25pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (125pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (100pt,100pt); 
\end{scope}\node at (0pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (25pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (25pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (25pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (50pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (50pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (50pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (75pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (75pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (75pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (50pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (50pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (50pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (50pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (50pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (50pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (75pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (75pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (75pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (0pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (100pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (0pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (100pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (0pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (100pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (25pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\node at (25pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\node at (25pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\end{tikzpicture}&
\begin{tikzpicture} 
\begin{scope}\clip (0pt,0pt) rectangle (100pt,100pt);
\draw[loosely dotted] (0pt,0pt) rectangle (100pt,100pt);
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (-25pt,-25pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (75pt,-25pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (25pt,-25pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (-25pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (75pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (-25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (-25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (125pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (125pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (125pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (125pt,75pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (25pt,125pt); 
\draw [-latex,shorten >=5pt] (-25pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (25pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (75pt,125pt); 
\draw [-latex,shorten >=5pt] (125pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (125pt,125pt); 
\draw [-latex,shorten >=5pt] (75pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (-25pt,-25pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (75pt,-25pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (25pt,-25pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (-25pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (75pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (-25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (-25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (125pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (125pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (125pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (125pt,75pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (25pt,125pt); 
\draw [-latex,shorten >=5pt] (-25pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (25pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (75pt,125pt); 
\draw [-latex,shorten >=5pt] (125pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (125pt,125pt); 
\draw [-latex,shorten >=5pt] (75pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (-25pt,-25pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (75pt,-25pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (25pt,-25pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (-25pt,75pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-25pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (75pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (25pt,25pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (25pt,75pt); 
\draw [-latex,shorten >=5pt] (-25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (25pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (50pt,0pt); 
\draw [-latex,shorten >=5pt] (50pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (75pt,25pt); 
\draw [-latex,shorten >=5pt] (50pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (75pt,75pt); 
\draw [-latex,shorten >=5pt] (-25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (50pt,50pt); 
\draw [-latex,shorten >=5pt] (125pt,-25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (125pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (125pt,25pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (125pt,75pt); 
\draw [-latex,shorten >=5pt] (75pt,25pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (25pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (75pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (25pt,125pt); 
\draw [-latex,shorten >=5pt] (-25pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (25pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (50pt,100pt); 
\draw [-latex,shorten >=5pt] (50pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (75pt,125pt); 
\draw [-latex,shorten >=5pt] (125pt,75pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (125pt,125pt); 
\draw [-latex,shorten >=5pt] (75pt,125pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (100pt,100pt); 
\end{scope}\node at (0pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (50pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (50pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (50pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (25pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (25pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (25pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (75pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (75pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (75pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (0pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (100pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (0pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (100pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (0pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (100pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (50pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (50pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (50pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (50pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (50pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (50pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (75pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (75pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (75pt,75pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (25pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\node at (25pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\node at (25pt,25pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\end{tikzpicture}
&\resizebox{!}{1cm}{\begin{tikzpicture}
\filldraw [gray] 
(-.5,-.5) circle (2/2pt) (0,-.5) circle (2/2pt) (.5,-.5) circle (2/2pt)
(-.5,0) circle (2/2pt)  (.5,0) circle (2/2pt)
(-.5,.5) circle (2/2pt) (0,.5) circle (2/2pt) (.5,.5) circle (2/2pt);
\draw (.5,.5) -- (-.5,.5) -- (-.5,-.5) -- (.5,-.5) -- (.5,.5);  
\draw (0,0) node {8a};
\end{tikzpicture}}\\
\resizebox{!}{1cm}{\begin{tikzpicture}
\filldraw [gray] 
(-.5,-.5) circle (2/2pt) (0,-.5) circle (2/2pt) (.5,-.5) circle (2/2pt)
(-.5,0) circle (2/2pt)  (.5,0) circle (2/2pt)
(-.5,.5) circle (2/2pt) (0,.5) circle (2/2pt) (.5,.5) circle (2/2pt)
(1,-.5) circle (2/2pt) (1,0) circle (2/2pt) (1,.5) circle (2/2pt);
\draw (0,.5) -- (-.5,.5) -- (-.5,-.5) -- (1,-.5) -- (0,.5);  
\draw (0,0) node {8b};
\end{tikzpicture}}&
\begin{tikzpicture} 
\begin{scope}\clip (0pt,0pt) rectangle (100pt,100pt);
\draw[loosely dotted] (0pt,0pt) rectangle (100pt,100pt);
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (30pt,-10pt); 
\draw [-latex,shorten >=5pt] (60pt,30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (30pt,-10pt); 
\draw [-latex,shorten >=5pt] (90pt,20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (60pt,-20pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (130pt,-10pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-10pt,20pt); 
\draw [-latex,shorten >=5pt] (30pt,90pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (-10pt,70pt); 
\draw [-latex,shorten >=5pt] (20pt,60pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (-10pt,20pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (30pt,90pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (90pt,20pt); 
\draw [-latex,shorten >=5pt] (30pt,90pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (60pt,80pt); 
\draw [-latex,shorten >=5pt] (130pt,90pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (90pt,70pt); 
\draw [-latex,shorten >=5pt] (30pt,-10pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (30pt,40pt); 
\draw [-latex,shorten >=5pt] (60pt,80pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (90pt,70pt); 
\draw [-latex,shorten >=5pt] (60pt,80pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (30pt,40pt); 
\draw [-latex,shorten >=5pt] (60pt,-20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (60pt,30pt); 
\draw [-latex,shorten >=5pt] (-10pt,-30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (-10pt,70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (20pt,60pt); 
\draw [-latex,shorten >=5pt] (90pt,70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (60pt,30pt); 
\draw [-latex,shorten >=5pt] (20pt,60pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (30pt,90pt); 
\draw [-latex,shorten >=5pt] (120pt,60pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (90pt,20pt); 
\draw [-latex,shorten >=5pt] (30pt,40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (30pt,40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (20pt,60pt); 
\draw [-latex,shorten >=5pt] (30pt,40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (60pt,30pt); 
\draw [-latex,shorten >=5pt] (60pt,130pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (30pt,90pt); 
\draw [-latex,shorten >=5pt] (60pt,30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (60pt,80pt); 
\draw [-latex,shorten >=5pt] (60pt,30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (90pt,20pt); 
\draw [-latex,shorten >=5pt] (90pt,120pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (60pt,80pt); 
\draw [-latex,shorten >=5pt] (90pt,20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 21}} (90pt,70pt); 
\draw [-latex,shorten >=5pt] (-10pt,20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 22}} (30pt,40pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (130pt,90pt); 
\draw [-latex,shorten >=5pt] (90pt,-30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (90pt,70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (120pt,60pt); 
\draw [-latex,shorten >=5pt] (130pt,40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (90pt,20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 22}} (130pt,40pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-10pt,120pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (90pt,120pt); 
\draw [-latex,shorten >=5pt] (30pt,90pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (30pt,140pt); 
\draw [-latex,shorten >=5pt] (60pt,80pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (60pt,130pt); 
\draw [-latex,shorten >=5pt] (-10pt,70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (30pt,140pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (90pt,70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (130pt,140pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (30pt,-10pt); 
\draw [-latex,shorten >=5pt] (60pt,30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (30pt,-10pt); 
\draw [-latex,shorten >=5pt] (90pt,20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (60pt,-20pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (130pt,-10pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-10pt,20pt); 
\draw [-latex,shorten >=5pt] (30pt,90pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (-10pt,70pt); 
\draw [-latex,shorten >=5pt] (20pt,60pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (-10pt,20pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (30pt,90pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (90pt,20pt); 
\draw [-latex,shorten >=5pt] (30pt,90pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (60pt,80pt); 
\draw [-latex,shorten >=5pt] (130pt,90pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (90pt,70pt); 
\draw [-latex,shorten >=5pt] (30pt,-10pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (30pt,40pt); 
\draw [-latex,shorten >=5pt] (60pt,80pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (90pt,70pt); 
\draw [-latex,shorten >=5pt] (60pt,80pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (30pt,40pt); 
\draw [-latex,shorten >=5pt] (60pt,-20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (60pt,30pt); 
\draw [-latex,shorten >=5pt] (-10pt,-30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (-10pt,70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (20pt,60pt); 
\draw [-latex,shorten >=5pt] (90pt,70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (60pt,30pt); 
\draw [-latex,shorten >=5pt] (20pt,60pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (30pt,90pt); 
\draw [-latex,shorten >=5pt] (120pt,60pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (90pt,20pt); 
\draw [-latex,shorten >=5pt] (30pt,40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (30pt,40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (20pt,60pt); 
\draw [-latex,shorten >=5pt] (30pt,40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (60pt,30pt); 
\draw [-latex,shorten >=5pt] (60pt,130pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (30pt,90pt); 
\draw [-latex,shorten >=5pt] (60pt,30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (60pt,80pt); 
\draw [-latex,shorten >=5pt] (60pt,30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (90pt,20pt); 
\draw [-latex,shorten >=5pt] (90pt,120pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (60pt,80pt); 
\draw [-latex,shorten >=5pt] (90pt,20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 21}} (90pt,70pt); 
\draw [-latex,shorten >=5pt] (-10pt,20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 22}} (30pt,40pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (130pt,90pt); 
\draw [-latex,shorten >=5pt] (90pt,-30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (90pt,70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (120pt,60pt); 
\draw [-latex,shorten >=5pt] (130pt,40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (90pt,20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 22}} (130pt,40pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-10pt,120pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (90pt,120pt); 
\draw [-latex,shorten >=5pt] (30pt,90pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (30pt,140pt); 
\draw [-latex,shorten >=5pt] (60pt,80pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (60pt,130pt); 
\draw [-latex,shorten >=5pt] (-10pt,70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (30pt,140pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (90pt,70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (130pt,140pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (30pt,-10pt); 
\draw [-latex,shorten >=5pt] (60pt,30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (30pt,-10pt); 
\draw [-latex,shorten >=5pt] (90pt,20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (60pt,-20pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (130pt,-10pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-10pt,20pt); 
\draw [-latex,shorten >=5pt] (30pt,90pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (-10pt,70pt); 
\draw [-latex,shorten >=5pt] (20pt,60pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (-10pt,20pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (30pt,90pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (90pt,20pt); 
\draw [-latex,shorten >=5pt] (30pt,90pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (60pt,80pt); 
\draw [-latex,shorten >=5pt] (130pt,90pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (90pt,70pt); 
\draw [-latex,shorten >=5pt] (30pt,-10pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (30pt,40pt); 
\draw [-latex,shorten >=5pt] (60pt,80pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (90pt,70pt); 
\draw [-latex,shorten >=5pt] (60pt,80pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (30pt,40pt); 
\draw [-latex,shorten >=5pt] (60pt,-20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (60pt,30pt); 
\draw [-latex,shorten >=5pt] (-10pt,-30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (-10pt,70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (20pt,60pt); 
\draw [-latex,shorten >=5pt] (90pt,70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (60pt,30pt); 
\draw [-latex,shorten >=5pt] (20pt,60pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (30pt,90pt); 
\draw [-latex,shorten >=5pt] (120pt,60pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (90pt,20pt); 
\draw [-latex,shorten >=5pt] (30pt,40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (30pt,40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (20pt,60pt); 
\draw [-latex,shorten >=5pt] (30pt,40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (60pt,30pt); 
\draw [-latex,shorten >=5pt] (60pt,130pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (30pt,90pt); 
\draw [-latex,shorten >=5pt] (60pt,30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (60pt,80pt); 
\draw [-latex,shorten >=5pt] (60pt,30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (90pt,20pt); 
\draw [-latex,shorten >=5pt] (90pt,120pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (60pt,80pt); 
\draw [-latex,shorten >=5pt] (90pt,20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 21}} (90pt,70pt); 
\draw [-latex,shorten >=5pt] (-10pt,20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 22}} (30pt,40pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (130pt,90pt); 
\draw [-latex,shorten >=5pt] (90pt,-30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (90pt,70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (120pt,60pt); 
\draw [-latex,shorten >=5pt] (130pt,40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (90pt,20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 22}} (130pt,40pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (-10pt,120pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (90pt,120pt); 
\draw [-latex,shorten >=5pt] (30pt,90pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (30pt,140pt); 
\draw [-latex,shorten >=5pt] (60pt,80pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (60pt,130pt); 
\draw [-latex,shorten >=5pt] (-10pt,70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (30pt,140pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (90pt,70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (130pt,140pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (100pt,100pt); 
\end{scope}\node at (0pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (30pt,90pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (30pt,90pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (30pt,90pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (60pt,80pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (60pt,80pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (60pt,80pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (90pt,70pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (90pt,70pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (90pt,70pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (20pt,60pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (20pt,60pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (20pt,60pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (30pt,40pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (30pt,40pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (30pt,40pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (60pt,30pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (60pt,30pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (60pt,30pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (90pt,20pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\node at (90pt,20pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\node at (90pt,20pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\end{tikzpicture}&
\begin{tikzpicture} 
\begin{scope}\clip (0pt,0pt) rectangle (100pt,100pt);
\draw[loosely dotted] (0pt,0pt) rectangle (100pt,100pt);
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (-40pt,-20pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (30pt,-10pt); 
\draw [-latex,shorten >=5pt] (60pt,30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (30pt,-10pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (60pt,-20pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (130pt,-10pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (-30pt,10pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (-40pt,80pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (-10pt,70pt); 
\draw [-latex,shorten >=5pt] (30pt,40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (30pt,90pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (70pt,10pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (60pt,30pt); 
\draw [-latex,shorten >=5pt] (30pt,-10pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (30pt,40pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (-10pt,-30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (60pt,-20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (70pt,10pt); 
\draw [-latex,shorten >=5pt] (-40pt,30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (30pt,90pt); 
\draw [-latex,shorten >=5pt] (30pt,40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (60pt,30pt); 
\draw [-latex,shorten >=5pt] (60pt,80pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (90pt,70pt); 
\draw [-latex,shorten >=5pt] (60pt,130pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (30pt,90pt); 
\draw [-latex,shorten >=5pt] (60pt,80pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (30pt,40pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (30pt,40pt); 
\draw [-latex,shorten >=5pt] (30pt,90pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (60pt,80pt); 
\draw [-latex,shorten >=5pt] (-30pt,10pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (70pt,10pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (60pt,80pt); 
\draw [-latex,shorten >=5pt] (90pt,70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (60pt,30pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (90pt,70pt); 
\draw [-latex,shorten >=5pt] (60pt,30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 21}} (60pt,80pt); 
\draw [-latex,shorten >=5pt] (30pt,40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 22}} (30pt,90pt); 
\draw [-latex,shorten >=5pt] (130pt,40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (130pt,90pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (90pt,-30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (60pt,30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (130pt,90pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (130pt,40pt); 
\draw [-latex,shorten >=5pt] (70pt,10pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (30pt,140pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (30pt,90pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (30pt,140pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (0pt,150pt); 
\draw [-latex,shorten >=5pt] (-10pt,70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (60pt,80pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (70pt,110pt); 
\draw [-latex,shorten >=5pt] (-30pt,110pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (130pt,140pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (100pt,150pt); 
\draw [-latex,shorten >=5pt] (90pt,70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (70pt,110pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (-40pt,-20pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (30pt,-10pt); 
\draw [-latex,shorten >=5pt] (60pt,30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (30pt,-10pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (60pt,-20pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (130pt,-10pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (-30pt,10pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (-40pt,80pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (-10pt,70pt); 
\draw [-latex,shorten >=5pt] (30pt,40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (30pt,90pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (70pt,10pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (60pt,30pt); 
\draw [-latex,shorten >=5pt] (30pt,-10pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (30pt,40pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (-10pt,-30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (60pt,-20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (70pt,10pt); 
\draw [-latex,shorten >=5pt] (-40pt,30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (30pt,90pt); 
\draw [-latex,shorten >=5pt] (30pt,40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (60pt,30pt); 
\draw [-latex,shorten >=5pt] (60pt,80pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (90pt,70pt); 
\draw [-latex,shorten >=5pt] (60pt,130pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (30pt,90pt); 
\draw [-latex,shorten >=5pt] (60pt,80pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (30pt,40pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (30pt,40pt); 
\draw [-latex,shorten >=5pt] (30pt,90pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (60pt,80pt); 
\draw [-latex,shorten >=5pt] (-30pt,10pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (70pt,10pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (60pt,80pt); 
\draw [-latex,shorten >=5pt] (90pt,70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (60pt,30pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (90pt,70pt); 
\draw [-latex,shorten >=5pt] (60pt,30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 21}} (60pt,80pt); 
\draw [-latex,shorten >=5pt] (30pt,40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 22}} (30pt,90pt); 
\draw [-latex,shorten >=5pt] (130pt,40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (130pt,90pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (90pt,-30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (60pt,30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (130pt,90pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (130pt,40pt); 
\draw [-latex,shorten >=5pt] (70pt,10pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (30pt,140pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (30pt,90pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (30pt,140pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (0pt,150pt); 
\draw [-latex,shorten >=5pt] (-10pt,70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (60pt,80pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (70pt,110pt); 
\draw [-latex,shorten >=5pt] (-30pt,110pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (130pt,140pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (100pt,150pt); 
\draw [-latex,shorten >=5pt] (90pt,70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (70pt,110pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (-40pt,-20pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (30pt,-10pt); 
\draw [-latex,shorten >=5pt] (60pt,30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (30pt,-10pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (60pt,-20pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (130pt,-10pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (-30pt,10pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (-40pt,80pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (-10pt,70pt); 
\draw [-latex,shorten >=5pt] (30pt,40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (30pt,90pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (70pt,10pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 3}} (60pt,30pt); 
\draw [-latex,shorten >=5pt] (30pt,-10pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (30pt,40pt); 
\draw [-latex,shorten >=5pt] (0pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (-10pt,-30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (60pt,-20pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (70pt,10pt); 
\draw [-latex,shorten >=5pt] (-40pt,30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (0pt,50pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (30pt,90pt); 
\draw [-latex,shorten >=5pt] (30pt,40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 10}} (60pt,30pt); 
\draw [-latex,shorten >=5pt] (60pt,80pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 11}} (90pt,70pt); 
\draw [-latex,shorten >=5pt] (60pt,130pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 12}} (30pt,90pt); 
\draw [-latex,shorten >=5pt] (60pt,80pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 13}} (30pt,40pt); 
\draw [-latex,shorten >=5pt] (0pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (30pt,40pt); 
\draw [-latex,shorten >=5pt] (30pt,90pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 15}} (60pt,80pt); 
\draw [-latex,shorten >=5pt] (-30pt,10pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (0pt,0pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 17}} (70pt,10pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 18}} (60pt,80pt); 
\draw [-latex,shorten >=5pt] (90pt,70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 19}} (60pt,30pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 20}} (90pt,70pt); 
\draw [-latex,shorten >=5pt] (60pt,30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 21}} (60pt,80pt); 
\draw [-latex,shorten >=5pt] (30pt,40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 22}} (30pt,90pt); 
\draw [-latex,shorten >=5pt] (130pt,40pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (130pt,90pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 2}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,0pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (90pt,-30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (60pt,30pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 8}} (100pt,50pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 9}} (130pt,90pt); 
\draw [-latex,shorten >=5pt] (100pt,50pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 14}} (130pt,40pt); 
\draw [-latex,shorten >=5pt] (70pt,10pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (100pt,0pt); 
\draw [-latex,shorten >=5pt] (30pt,140pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (30pt,90pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 4}} (30pt,140pt); 
\draw [-latex,shorten >=5pt] (0pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (0pt,150pt); 
\draw [-latex,shorten >=5pt] (-10pt,70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (60pt,80pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 7}} (70pt,110pt); 
\draw [-latex,shorten >=5pt] (-30pt,110pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (0pt,100pt); 
\draw [-latex,shorten >=5pt] (130pt,140pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 1}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (100pt,100pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 5}} (100pt,150pt); 
\draw [-latex,shorten >=5pt] (90pt,70pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 6}} (100pt,100pt); 
\draw [-latex,shorten >=5pt] (70pt,110pt) to node [rectangle,draw,fill=white,sloped,inner sep=1pt] {{\tiny 16}} (100pt,100pt); 
\end{scope}\node at (0pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,0pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (0pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (100pt,100pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $1$}}; 
\node at (60pt,30pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (60pt,30pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (60pt,30pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $2$}}; 
\node at (30pt,90pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (30pt,90pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (30pt,90pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $3$}}; 
\node at (60pt,80pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (60pt,80pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (60pt,80pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $4$}}; 
\node at (0pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (100pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (0pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (100pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (0pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (100pt,50pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $5$}}; 
\node at (30pt,40pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (30pt,40pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (30pt,40pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $6$}}; 
\node at (70pt,10pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (70pt,10pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (70pt,10pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $7$}}; 
\node at (90pt,70pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\node at (90pt,70pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\node at (90pt,70pt) [circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {\mbox{\tiny $8$}}; 
\end{tikzpicture}&
\resizebox{!}{1cm}{\begin{tikzpicture}
\filldraw [gray] 
(-.5,-.5) circle (2/2pt) (0,-.5) circle (2/2pt) (.5,-.5) circle (2/2pt)
(-.5,0) circle (2/2pt)  (.5,0) circle (2/2pt)
(-.5,.5) circle (2/2pt) (0,.5) circle (2/2pt) (.5,.5) circle (2/2pt)
(1,-.5) circle (2/2pt) (1,0) circle (2/2pt) (1,.5) circle (2/2pt);
\draw (0,.5) -- (-.5,.5) -- (-.5,-.5) -- (1,-.5) -- (0,.5);  
\draw (0,0) node {8b};
\end{tikzpicture}}
\end{tabular}
